Incentive Compatible Mechanisms for Sequential Fair Resource Allocation with Private Demands

We study a strategic variant of the canonical online fair allocation problem, where a planner must sequentially allocate a divisible resource to agents with privately known demands. At each stage, the planner announces an allocation rule, the agent reports their demand, and the planner allocates resources according to the rule and the reported demand. Unlike the standard model, we allow agents to strategically misreport their needs, as can arise in nonprofit settings where demand is self-reported and monetary transfers are unavailable. We characterize the structure of incentive-compatible (IC) allocation rules in this model, and use this to identify conditions under which the optimal mechanism has a simple cap structure. We then develop an approximation method for the optimal IC mechanism through a careful reduction of the discretized dynamic program to a longest-path problem on a directed acyclic graph. Numerical experiments show that ignoring strategic reporting can be substantially more costly than imposing incentive compatibility.

==> figures/DeltaGalphaCV.tex <==
\begin{tikzpicture}
\begin{semilogxaxis}[
  paper plot,
  xlabel style={font=\normalsize},
  ylabel style={font=\normalsize},
  xlabel={Overage penalty $\alpha$},
  ylabel={$\Delta^{G}$},
  xmin=0.08,
  xmax=6,
  xtick={0.1,1,5},
  xticklabels={0.1,1,5},
  ymin=0,
  ymax=0.14,
  ytick={0,0.02,0.04,0.06,0.08,0.10,0.12,0.14},
  yticklabels={0,2\%,4\%,6\%,8\%,10\%,12\%,14\%},
  enlarge x limits=false,
  enlarge y limits=false,
  legend columns=2,
  legend style={
    at={(0.98,0.04)},
    anchor=south east,
    draw=none,
    /tikz/every even column/.append style={column sep=0.8em}
  },
  legend image post style={mark=none}
]

\addplot[paper series one] coordinates {
  (0.1,0.1200794421)
  (1,0.1204731360)
  (5,0.1240976204)
};
\addlegendentry{$CV=0.5$}

\addplot[paper series two] coordinates {
  (0.1,0.1114952714)
  (1,0.1122761403)
  (5,0.1167765505)
};
\addlegendentry{$CV=0.75$}

\addplot[paper series three] coordinates {
  (0.1,0.1022382156)
  (1,0.1031985168)
  (5,0.1077093530)
};
\addlegendentry{$CV=1$}

\addplot[
  paper series one,
  color=nupurple,
  mark=diamond*
] coordinates {
  (0.1,0.0792055123)
  (1,0.0804666342)
  (5,0.0848565214)
};
\addlegendentry{$CV=1.5$}

\end{semilogxaxis}
\end{tikzpicture}

==> figures/dag_diagram.tex <==
\begin{tikzpicture}[
    node distance=2.2cm and 3.0cm,
    every node/.style={paper figure text},
    state/.style={circle, paper axis, fill=white, minimum size=8mm, inner sep=1pt},
    pair/.style={rectangle, paper axis, fill=white, rounded corners=1.5pt, minimum height=8mm, minimum width=18mm, inner sep=2pt},
    edge/.style={-{Stealth[length=2mm,width=1.35mm]}, paper axis},
    lab/.style={paper figure text, fill=white, inner sep=1pt}
]

% Nodes

\node[state] (s) {$s$};
\node[pair, right=of s, yshift=1.0cm] (pairAAp) {$(a,a')$};
\node[pair, right=of s, yshift=-1.0cm] (pairApApp) {$(a',a'')$};
\node[state, right=4.0cm of pairAAp, yshift=-1.0cm] (t) {$t$};
% Edges from source

\draw[edge] (s) -- 
    node[lab, above] {$\Gamma_{i,b}(a,0,\tau(a,a'))$} 
    (pairAAp);

\draw[edge] (s) -- 
    node[lab, below] {$\Gamma_{i,b}(a',0,\tau(a',a''))$} 
    (pairApApp);

% Transition edge

\draw[edge] (pairAAp) -- 
    node[lab, right] {$\Gamma_{i,b}(a',\tau(a,a'),\tau(a',a''))$} 
    (pairApApp);

% Edges to sink

\draw[edge] (pairAAp) -- 
    node[lab, above] {$\Gamma_{i,b}(a',\tau(a,a'),1)$} 
    (t);

\draw[edge] (pairApApp) -- 
    node[lab, below] {$\Gamma_{i,b}(a'',\tau(a',a''),1)$} 
    (t);

\end{tikzpicture}


==> figures/ic_rule_diagram.tex <==
\begin{tikzpicture}[
    x=1.25cm,
    y=1.00cm,
    every node/.style={
        paper figure text,
        font=\normalsize
    },
    axis/.style={
        paper axis,
        line width=1.2pt
    },
    gridline/.style={
        paper grid,
        line width=0.55pt
    },
    diag/.style={
        paper benchmark,
        line width=1.4pt
    },
    rule/.style={
        paper primary,
        line width=2.0pt
    },
    interval/.style={
        paper primary,
        line width=2.2pt
    },
    annotation/.style={
        <->,
        paper auxiliary,
        line width=1.0pt
    },
    arrowlabel/.style={
        paper tick label,
        font=\normalsize
    },
]

% --------------------------
% Parameters
% --------------------------
\def\B{4.0}

\def\uone{0.75}
\def\vone{1.65}
\def\utwo{2.70}
\def\vtwo{3.55}
\def\done{2.30}

% Layout shifts
\def\leftx{0}
\def\rightx{2.35}

% Right-panel horizontal stretching
\def\xstretch{1.85}

% Annotation gap
\def\gap{0.04}

% --------------------------
% Left panel: attainable set
% --------------------------
\begin{scope}[shift={(\leftx,0)}]

    % Axis
    \draw[axis] (0,0) -- (0,\B);

    \node[left] at (0,0) {$0$};
    \node[left] at (0,\B) {$B$};

    % Tick labels
    \foreach \y/\lab in {
        \uone/$u_1$,
        \vone/$v_1$,
        \utwo/$u_2$,
        \vtwo/$v_2$
    }{
        \draw[axis, line width=1.2pt]
            (-0.055,\y) -- (0.055,\y);
        \node[left] at (-0.055,\y) {\lab};
    }

    % Attainable-set guide
    \draw[
        paper auxiliary,
        line width=1.0pt
    ]
        (0.9,0) -- (0.9,\B);

    % Attainable intervals
    \draw[interval]
        (0.9,\uone) -- (0.9,\vone);

    \draw[interval]
        (0.9,\utwo) -- (0.9,\vtwo);

    % Label
    \node[below]
        at (0.9,-0.35)
        {attainable set $\mathcal X$};

\end{scope}

% --------------------------
% Right panel: induced IC rule
% --------------------------
\begin{scope}[
    shift={(\rightx,0)},
    xscale=\xstretch
]

    % Axes
    \draw[axis] (0,0) -- (0,\B);
    \draw[axis] (0,0) -- (\B,0);

    \node[left] at (0,0) {$0$};
    \node[left] at (0,\B) {$B$};

    \node[below]
        at (\B/2,-0.43)
        {$d$};

    \node[rotate=90]
        at (-0.33,\B/2)
        {$x(d;B)$};

    % --------------------------
    % Gridlines
    % --------------------------
    \foreach \x in {
        \uone,
        \vone,
        \done,
        \utwo,
        \vtwo
    }{
        \draw[gridline]
            (\x,0) -- (\x,\B);
    }

    \foreach \y in {
        \uone,
        \vone,
        \utwo,
        \vtwo
    }{
        \draw[gridline]
            (0,\y) -- (\B,\y);
    }

    % --------------------------
    % Axis tick labels
    % --------------------------
    \foreach \x/\lab in {
        \uone/$u_1$,
        \vone/$v_1$,
        \done/$\tau_1$,
        \utwo/$u_2$,
        \vtwo/$v_2$
    }{
        \node[below]
            at (\x,0)
            {\lab};
    }

    \foreach \y/\lab in {
        \uone/$u_1$,
        \vone/$v_1$,
        \utwo/$u_2$,
        \vtwo/$v_2$
    }{
        \node[left]
            at (0,\y)
            {\lab};
    }

    % --------------------------
    % Benchmark x(d;B)=d
    % --------------------------
    \draw[diag]
        (0,0) -- (\B,\B);

    % --------------------------
    % Induced IC rule
    % --------------------------

    % Bottom plateau
    \draw[rule]
        (0,\uone) -- (\uone,\uone);

    % First exact-allocation interval
    \draw[rule]
        (\uone,\uone) -- (\vone,\vone);

    % Lower part of jump block
    \draw[rule]
        (\vone,\vone) -- (\done,\vone);

    % Jump
    \draw[rule]
        (\done,\vone) -- (\done,\utwo);

    % Upper part of jump block
    \draw[rule]
        (\done,\utwo) -- (\utwo,\utwo);

    % Second exact-allocation interval
    \draw[rule]
        (\utwo,\utwo) -- (\vtwo,\vtwo);

    % Top plateau
    \draw[rule]
        (\vtwo,\vtwo) -- (\B,\vtwo);

    % --------------------------
    % Legend
    % --------------------------
    \draw[diag]
        (0.12,3.72) -- (0.42,3.72);

    \node[anchor=west]
        at (0.50,3.72)
        {$x(d;B)=d$};

    \draw[rule]
        (0.12,3.38) -- (0.42,3.38);

    \node[anchor=west]
        at (0.50,3.38)
        {induced IC rule};

    % --------------------------
    % Range annotations
    % --------------------------

    % Bottom plateau
    \draw[annotation]
        ({0.00+\gap},2.30)
        --
        ({\uone-\gap},2.30);

    \node[
        arrowlabel,
        above=0.5pt,
        align=center
    ]
        at ({0.5*\uone},2.30)
        {\shortstack{bottom\\[-3pt]plateau}};

    % First exact-allocation region
    \draw[annotation]
        ({\uone+\gap},1.93)
        --
        ({\vone-\gap},1.93);

    \node[
        arrowlabel,
        above=0.5pt
    ]
        at ({(\uone+\vone)/2},1.93)
        {{\shortstack{exact\\[-3pt]allocation}}};

    % Jump block
    \draw[annotation]
        ({\vone+\gap},1.08)
        --
        ({\utwo-\gap},1.08);

    \node[
        arrowlabel,
        above=0.5pt
    ]
        at ({(\vone+\utwo)/2},1.08)
        {jump block};

    % Second exact-allocation region
    \draw[annotation]
        ({\utwo+\gap},1.44)
        --
        ({\vtwo-\gap},1.44);

    \node[
        arrowlabel,
        above=0.5pt
    ]
        at ({(\utwo+\vtwo)/2},1.44)
        {{\shortstack{exact\\[-3pt]allocation}}};

    % Top plateau
    \draw[annotation]
        ({\vtwo+\gap},2.28)
        --
        ({\B-\gap},2.28);

    \node[
        arrowlabel,
        above=0.5pt,
        align=center
    ]
        at ({(\vtwo+\B)/2},2.28)
        {\shortstack{top\\[-3pt]plateau}};

\end{scope}

\end{tikzpicture}

\begin{comment}
\begin{tikzpicture}[
    x=1.25cm,
    y=1.00cm,
    every node/.style={paper figure text},
    axis/.style={paper axis},
    gridline/.style={paper grid},
    diag/.style={paper benchmark},
    rule/.style={paper primary},
    interval/.style={paper primary},
    arrowlabel/.style={paper tick label},
]

% --------------------------
% Parameters
% --------------------------
\def\B{4.0}

\def\uone{0.75}
\def\vone{1.65}
\def\utwo{2.70}
\def\vtwo{3.55}
\def\done{2.30}

% Layout shifts
\def\leftx{0}
\def\rightx{2.35}

% Right-panel horizontal stretching
\def\xstretch{1.85}

% Annotation gap
\def\gap{0.04}

% --------------------------
% Left panel: attainable set
% --------------------------
\begin{scope}[shift={(\leftx,0)}]

    % Axes
    \draw[axis] (0,0) -- (0,\B);
    \node[left] at (0,0) {$0$};
    \node[left] at (0,\B) {$B$};

    % Tick labels
    \foreach \y/\lab in {
        \uone/$u_1$,
        \vone/$v_1$,
        \utwo/$u_2$,
        \vtwo/$v_2$
    }{
        \draw[axis] (-0.04,\y) -- (0.04,\y);
        \node[left] at (-0.04,\y) {\lab};
    }

    % Attainable set vertical guide
    \draw[paper auxiliary] (0.9,0) -- (0.9,\B);

    % Attainable intervals
    \draw[interval] (0.9,\uone) -- (0.9,\vone);
    \draw[interval] (0.9,\utwo) -- (0.9,\vtwo);

    \node[below] at (0.9,-0.35) {attainable set $\mathcal X$};

\end{scope}

% --------------------------
% Right panel: induced IC rule
% --------------------------
\begin{scope}[shift={(\rightx,0)}, xscale=\xstretch]

    % Axes
    \draw[axis] (0,0) -- (0,\B);
    \draw[axis] (0,0) -- (\B,0);

    \node[left] at (0,0) {$0$};
    \node[left] at (0,\B) {$B$};
    \node[below] at (\B/2,-0.43) {$d$};
    \node[rotate=90] at (-0.33,\B/2) {$x(d;B)$};

    % Gridlines
    \foreach \x in {\uone,\vone,\done,\utwo,\vtwo}{
        \draw[gridline] (\x,0) -- (\x,\B);
    }
    \foreach \y in {\uone,\vone,\utwo,\vtwo}{
        \draw[gridline] (0,\y) -- (\B,\y);
    }

    % Axis tick labels
    \foreach \x/\lab in {
        \uone/$u_1$,
        \vone/$v_1$,
        \done/$\tau_1$,
        \utwo/$u_2$,
        \vtwo/$v_2$
    }{
        \node[below] at (\x,0) {\lab};
    }

    \foreach \y/\lab in {
        \uone/$u_1$,
        \vone/$v_1$,
        \utwo/$u_2$,
        \vtwo/$v_2$
    }{
        \node[left] at (0,\y) {\lab};
    }

    % Diagonal x(d;b)=d
    \draw[diag] (0,0) -- (\B,\B);

    % Induced IC rule
    \draw[rule] (0,\uone) -- (\uone,\uone);
    \draw[rule] (\uone,\uone) -- (\vone,\vone);
    \draw[rule] (\vone,\vone) -- (\done,\vone);
    \draw[rule] (\done,\vone) -- (\done,\utwo);
    \draw[rule] (\done,\utwo) -- (\utwo,\utwo);
    \draw[rule] (\utwo,\utwo) -- (\vtwo,\vtwo);
    \draw[rule] (\vtwo,\vtwo) -- (\B,\vtwo);

    % Legend
    \draw[diag] (0.10,3.66) -- (0.35,3.66);
    \node[anchor=west] at (0.42,3.66) {$x(d;B)=d$};

    \draw[rule] (0.10,3.27) -- (0.35,3.27);
    \node[anchor=west] at (0.42,3.27) {induced IC rule};

    % Range annotations
    \draw[<->, paper auxiliary] (0.00+\gap,2.00) -- (\uone-\gap,2.00);
    \node[arrowlabel] at (0.38,2.15) {bottom plateau};

    \draw[<->, paper auxiliary] (\uone+\gap,2.00) -- (\vone-\gap,2.00);
    \node[arrowlabel] at (1.20,2.15) {exact allocation};

    \draw[<->, paper auxiliary] (\vone+\gap,1.20) -- (\utwo-\gap,1.20);
    \node[arrowlabel] at (2.15,1.36) {jump block};

    \draw[<->, paper auxiliary] (\utwo+\gap,1.20) -- (\vtwo-\gap,1.20);
    \node[arrowlabel] at (3.12,1.36) {exact allocation};

    \draw[<->, paper auxiliary] (\vtwo+\gap,2.00) -- (\B-\gap,2.00);
    \node[arrowlabel] at (3.75,2.15) {top plateau};

\end{scope}

\end{tikzpicture}
\end{comment}

==> figures/ic_rule_discrete.tex <==
\begin{tikzpicture}[
    x=1.25cm,
    y=1.00cm,
    every node/.style={
        paper figure text,
        font=\normalsize
    },
    axis/.style={
        paper axis,
        line width=1.2pt
    },
    gridline/.style={
        paper grid,
        line width=0.55pt
    },
    diag/.style={
        paper benchmark,
        line width=1.4pt
    },
    rule/.style={
        paper primary,
        line width=2.0pt
    },
    pointset/.style={
        royalblue,
        fill=royalblue
    },
    gridpt/.style={
        black!28,
        fill=black!28
    },
    annotation/.style={
        <->,
        paper auxiliary,
        line width=1.0pt
    },
    arrowlabel/.style={
        paper tick label,
        font=\normalsize
    },
]

% --------------------------
% Parameters
% --------------------------
\def\B{4.0}

\def\akone{0.75}
\def\aktwo{1.65}
\def\akthree{2.70}
\def\akfour{3.55}

\def\tone{1.29}
\def\ttwo{2.28}
\def\tthree{3.21}

\def\leftx{0}
\def\rightx{2.35}

\def\xstretch{1.85}
\def\gap{0.04}

% --------------------------
% Left panel: attainable set
% --------------------------
\begin{scope}[shift={(\leftx,0)}]

    \draw[axis] (0,0) -- (0,\B);

    \node[left] at (0,0) {$0$};
    \node[left] at (0,\B) {$B$};

    \draw[
        paper auxiliary,
        line width=1.0pt
    ]
        (0.9,0) -- (0.9,\B);

    % Full finite grid
    \foreach \yy in {
        0.35,0.75,1.10,1.65,2.10,2.70,3.10,3.55
    }{
        \filldraw[gridpt]
            (0.9,\yy) circle (1.2pt);
    }

    % Attainable allocation levels
    \foreach \yy/\lab in {
        \akone/$a_{k_1}$,
        \aktwo/$a_{k_2}$,
        \akthree/$a_{k_3}$,
        \akfour/$a_{k_4}$
    }{
        \filldraw[pointset]
            (0.9,\yy) circle (1.8pt);

        \draw[axis, line width=1.2pt]
            (-0.055,\yy) -- (0.055,\yy);

        \node[left]
            at (-0.055,\yy)
            {\lab};
    }

    \node[below]
        at (0.9,-0.35)
        {attainable set $\mathcal X\subseteq A_\epsilon(B)$};

\end{scope}

% --------------------------
% Right panel: induced IC rule
% --------------------------
\begin{scope}[
    shift={(\rightx,0)},
    xscale=\xstretch
]

    \draw[axis] (0,0) -- (0,\B);
    \draw[axis] (0,0) -- (\B,0);

    \node[left] at (0,0) {$0$};
    \node[left] at (0,\B) {$B$};

    \node[below]
        at (\B/2,-0.43)
        {$d$};

    \node[rotate=90]
        at (-0.33,\B/2)
        {$x(d;B)$};

    % Gridlines
    \foreach \xx in {
        \tone,\ttwo,\tthree
    }{
        \draw[gridline]
            (\xx,0) -- (\xx,\B);
    }

    \foreach \yy in {
        \akone,\aktwo,\akthree,\akfour
    }{
        \draw[gridline]
            (0,\yy) -- (\B,\yy);
    }

    % Axis labels
    \foreach \xx/\lab in {
        \tone/$t_1$,
        \ttwo/$t_2$,
        \tthree/$t_3$
    }{
        \node[below]
            at (\xx,0)
            {\lab};
    }

    \foreach \yy/\lab in {
        \akone/$a_{k_1}$,
        \aktwo/$a_{k_2}$,
        \akthree/$a_{k_3}$,
        \akfour/$a_{k_4}$
    }{
        \node[left]
            at (0,\yy)
            {\lab};
    }

    % Benchmark
    \draw[diag]
        (0,0) -- (\B,\B);

    % Induced IC rule
    \draw[rule]
        (0,\akone) -- (\tone,\akone);

    \draw[rule]
        (\tone,\akone) -- (\tone,\aktwo);

    \draw[rule]
        (\tone,\aktwo) -- (\ttwo,\aktwo);

    \draw[rule]
        (\ttwo,\aktwo) -- (\ttwo,\akthree);

    \draw[rule]
        (\ttwo,\akthree) -- (\tthree,\akthree);

    \draw[rule]
        (\tthree,\akthree) -- (\tthree,\akfour);

    \draw[rule]
        (\tthree,\akfour) -- (\B,\akfour);

    % Legend
    \draw[diag]
        (0.12,3.72) -- (0.42,3.72);

    \node[anchor=west]
        at (0.50,3.72)
        {$x(d;B)=d$};

    \draw[rule]
        (0.12,3.38) -- (0.42,3.38);

    \node[anchor=west]
        at (0.50,3.38)
        {induced IC rule};

\end{scope}

\end{tikzpicture}

==> figures/strategic_main_gaps_by_tightness_quantile.tex <==
% Updated from output/strategic-convergence/results_grid_0_0001.csv.
% Grid spacing 1e-4; 144 instances per tightness; linear 5th/95th percentiles.
\begin{tikzpicture}
\begin{axis}[
  paper plot,
  xlabel style={font=\normalsize},
 ylabel style={font=\normalsize},
  ylabel={Mean absolute gap},
  ymin=0,
  enlarge y limits={upper,value=0.08},
  ymax=0.50,
  ytick={0,0.1,0.2,0.3,0.4,0.5},
  yticklabels={0,10\%,20\%,30\%,40\%,50\%},
  legend style={at={(0.98,0.98)},anchor=north east,  font=\normalsize},
  legend image post style={mark=none}
]
% \addplot[draw=none,forget plot,name path=lower1] coordinates {
%   (0.2,0.0182548158) (0.4,0.0225090801) (0.6,0.0247903485) (0.8,0.0183093649) (1,0.00963598365) (1.2,0.00204247457) (1.4,0.000469982446) (1.6,0.000249859802) (1.8,0.000166861861) (2,0.000160856117)
% };
% \addplot[draw=none,forget plot,name path=upper1] coordinates {
%   (0.2,0.073904702) (0.4,0.094674685) (0.6,0.0947129176) (0.8,0.0717950514) (1,0.0343720983) (1.2,0.0183676527) (1.4,0.0148546937) (1.6,0.0116636011) (1.8,0.00883281561) (2,0.00657074237)
% };
% \addplot[paper band one,forget plot] fill between[of=lower1 and upper1];
\addplot[draw=none,forget plot,name path=lower2] coordinates {
  (0.2,0.12179515) (0.4,0.147194396) (0.6,0.0992997847) (0.8,0.0633966116) (1,0.0392419774) (1.2,0.00685151438) (1.4,0.00225158839) (1.6,0.00160477402) (1.8,0.00154755997) (2,0.00141539738)
};
\addplot[draw=none,forget plot,name path=upper2] coordinates {
  (0.2,0.317533896) (0.4,0.429838954) (0.6,0.461942578) (0.8,0.337369854) (1,0.124409713) (1.2,0.0703624469) (1.4,0.0540616028) (1.6,0.0371968358) (1.8,0.0315771402) (2,0.0274297606)
};
\addplot[paper band two,forget plot] fill between[of=lower2 and upper2];
\addplot[draw=none,forget plot,name path=lower3] coordinates {
  (0.2,0.105982541) (0.4,0.120646329) (0.6,0.076523469) (0.8,0.0403904294) (1,0.0282357659) (1.2,0.00423702016) (1.4,0.001792245) (1.6,0.00134585446) (1.8,0.00134696247) (2,0.000972520225)
};
\addplot[draw=none,forget plot,name path=upper3] coordinates {
  (0.2,0.260511115) (0.4,0.376107018) (0.6,0.388149787) (0.8,0.297294846) (1,0.0937042073) (1.2,0.0556733451) (1.4,0.0417496642) (1.6,0.0293198054) (1.8,0.0263145636) (2,0.0229779593)
};
\addplot[paper band three,forget plot] fill between[of=lower3 and upper3];
% \addplot[paper series one] coordinates {
%   (0.2,0.0461387187) (0.4,0.0651674192) (0.6,0.0616103357) (0.8,0.0429354818) (1,0.0233947909) (1.2,0.00876734669) (1.4,0.00500780713) (1.6,0.00368524138) (1.8,0.00280259663) (2,0.00211398068)
% };
% \addlegendentry{$\Delta^R$}  % Blue: residual loss from private information
\addplot[paper series two] coordinates {
  (0.2,0.234527735) (0.4,0.364122816) (0.6,0.340275461) (0.8,0.209024126) (1,0.08319679) (1.2,0.0295712604) (1.4,0.0192456569) (1.6,0.0146884966) (1.8,0.0110797967) (2,0.00828567574)
};
\addlegendentry{$\DeltaN$}   % Orange: cost of ignoring strategic reporting
\addplot[paper series three] coordinates {
  (0.2,0.188389016) (0.4,0.298955396) (0.6,0.278665126) (0.8,0.166088644) (1,0.0598019991) (1.2,0.0208039137) (1.4,0.0142378497) (1.6,0.0110032552) (1.8,0.00827720004) (2,0.00617169505)
};
\addlegendentry{$\Delta^G$}  % Teal: value of incentive-compatible design
\end{axis}
\end{tikzpicture}

